Effect of the Charm Quark Mass on the BFKL gamma^* gamma^* Total Cross Section at LEP

We perform a numerical study of various improvements of the LO BFKL prediction for the gamma^* gamma^* total cross section in the kinematical region of the L3 detector at LEP. In particular, we study the effects of a massive charm quark and of different photon polarizations. The variation of the BFKL prediction under changes of alpha_s is investigated.

==> fig1a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1a.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6398,3433)(543,-2999)
\put(1397,-2627){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1397,-1642){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}10}}}
\put(1397,-656){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}20}}}
\put(1397,329){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}30}}}
\put(1471,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}2}}}
\put(2829,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}3}}}
\put(4187,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}
\put(5545,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}5}}}
\put(6903,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}6}}}
\put(4187,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$Y = \ln \hat{s}/s_0$}}}
\put(3841,-164){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}saddle point approx.}}}
\put(3841,-351){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}exact}}}
\put(3841,-538){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}2-gluon exchange}}}
\put(676,-1149){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\sigma^{TT}_{\gamma^*\gamma^*} [\mbox{nb}]$}}}
\end{picture}


==> fig1b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1b.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6398,3402)(843,-2999)
\put(1697,-2627){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1697,-1782){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}10}}}
\put(1697,-938){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}20}}}
\put(1697,-93){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}30}}}
\put(1771,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}2}}}
\put(3129,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}3}}}
\put(4487,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}
\put(5845,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}5}}}
\put(7203,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}6}}}
\put(4487,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$Y = \ln \hat{s}/s_0$}}}
\put(3055,-93){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}sum}}}
\put(3055,-280){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}TT}}}
\put(3055,-467){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}TL, LT}}}
\put(3055,-654){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}LL}}}
\put(976,-1149){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\sigma_{\gamma^*\gamma^*} [\mbox{nb}]$}}}
\end{picture}


==> fig2a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2a.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6398,3433)(843,-2999)
\put(1771,-2627){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1771,-1888){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}100}}}
\put(1771,-1149){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}200}}}
\put(1771,-410){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}300}}}
\put(1771,329){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}400}}}
\put(1845,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}2}}}
\put(3185,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}3}}}
\put(4524,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}
\put(5864,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}5}}}
\put(7203,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}6}}}
\put(4524,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$Y = \ln \hat{s}/s_0$}}}
\put(3378,-41){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\alpha_s = 0.28$}}}
\put(3378,-228){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\alpha_s = 0.26$}}}
\put(3378,-415){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\alpha_s = 0.24$}}}
\put(3378,-602){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\alpha_s = 0.22$}}}
\put(3378,-789){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\alpha_s = 0.20$}}}
\put(976,-1149){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\sigma_{\gamma^*\gamma^*} [\mbox{nb}]$}}}
\end{picture}


==> fig2b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2b.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6398,3402)(1143,-2999)
\put(1997,-2627){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1997,-2090){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}10}}}
\put(1997,-1552){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}20}}}
\put(1997,-1015){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}30}}}
\put(1997,-477){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}40}}}
\put(1997, 60){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}50}}}
\put(2071,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}2}}}
\put(3429,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}3}}}
\put(4787,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}
\put(6145,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}5}}}
\put(7503,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}6}}}
\put(4787,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$Y = \ln \hat{s}/s_0$}}}
\put(3627,-101){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\alpha_s = 0.24$}}}
\put(3627,-288){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\alpha_s = 0.22$}}}
\put(3627,-475){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\alpha_s = 0.20$}}}
\put(3627,-662){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\alpha_s = 0.18$}}}
\put(1276,-1149){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\sigma_{\gamma^*\gamma^*} [\mbox{nb}]$}}}
\end{picture}


==> fig3a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig3a.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6398,3433)(1143,-2999)
\put(2071,-2627){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2071,-2036){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}100}}}
\put(2071,-1445){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}200}}}
\put(2071,-853){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}300}}}
\put(2071,-262){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}400}}}
\put(2071,329){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}500}}}
\put(2145,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}2}}}
\put(3485,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}3}}}
\put(4824,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}
\put(6164,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}5}}}
\put(7503,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}6}}}
\put(4824,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$Y = \ln \hat{s}/s_0$}}}
\put(3678,-203){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$m_c = 0 \,\mbox{GeV}$}}}
\put(3678,-390){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$m_c =  1.5 \,\mbox{GeV}$}}}
\put(1276,-1149){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\sigma_{\gamma^*\gamma^*} [\mbox{nb}]$}}}
\end{picture}


==> fig3b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig3b.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6398,3402)(843,-2999)
\put(1697,-2627){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1697,-1782){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}10}}}
\put(1697,-938){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}20}}}
\put(1697,-93){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}30}}}
\put(1771,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}2}}}
\put(3129,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}3}}}
\put(4487,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}
\put(5845,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}5}}}
\put(7203,-2751){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}6}}}
\put(4487,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$Y = \ln \hat{s}/s_0$}}}
\put(3327,-262){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$m_c =0 \,\mbox{GeV}$}}}
\put(3327,-449){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$m_c = 1.5 \,\mbox{GeV}$}}}
\put(976,-1149){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\sigma_{\gamma^*\gamma^*} [\mbox{nb}]$}}}
\end{picture}

